Ground State Energy via Adiabatic Evolution and Phase Measurement for a Molecular Hamiltonian on an Ion-Trap Quantum Computer

Estimating molecular ground-state energies is a central application of quantum computing, requiring both the preparation of accurate quantum states and efficient energy readout. Understanding the effect of hardware noise on these experiments is crucial to distinguish errors that have low impact, errors that can be mitigated, and errors that must be reduced at the hardware level. We ran a state preparation and energy measurement protocol on an ion-trap quantum computer, without any non-scalable off-loading of computational tasks to classical computers, and show that leakage errors are the main obstacle to chemical accuracy. More specifically, we apply adiabatic state preparation to prepare the ground state of a six-qubit encoding of the H3+ molecule and extract its energy using a noise-resilient variant of iterative quantum phase estimation. Our results improve upon the classical Hartree-Fock energy. Analyzing the effect of hardware noise on the result, we find that while coherent and incoherent noise have little influence, the hardware results are mainly impacted by leakage errors. Absent leakage errors, noisy numerical simulations show that with our experimental settings we would have achieved close to chemical accuracy, even shot noise included. These insights highlight the importance of targeting leakage suppression in future algorithm and hardware development.

==> workflow.tex <==
\begin{tikzpicture}[
    % node distance=3cm,
    box/.style={
        rectangle,
        draw=black,
        thick,
        rounded corners,
        minimum width=3cm,
        minimum height=1.5cm,
        align=center
    },
    title/.style={
        font=\bfseries\large
    }
]

% Define the nodes
\node[box, fill=Lochinvar!20] (step1) {
    \textbf{Molecule:}\\[0.2\baselineskip]
    \input{H3+.tex}\\[0.5\baselineskip]
    \textbf{Hamiltonian:}\\
    $H = \sum_{n=1}^{N_P} a_n P_n$\\[0.5\baselineskip]
    \textbf{Adiabatic Time:} $T=8$\\[0.5\baselineskip]
    \textbf{Gate angle:} $\tau=0.1$\\[0.5\baselineskip]
    \textbf{Central time:} $s=10$\\[0.5\baselineskip]
    \textbf{Shots per circuit:} $5$
};
\node[title, above=4pt of step1] {Inputs};

\node[box, right=of step1, fill=Lochinvar!40] (step2) {
    \textbf{Randomized circuits:}\\[0.2\baselineskip]
    \includegraphics[width=7cm]{circuit_schematic.pdf}\\[0.2\baselineskip]
    $\mathbb{E}[U_1] = \mathcal{A}(T),\ \mathbb{E}[U_1^\prime] = \mathcal{A}(T)^\dagger $ \\[0.2\baselineskip]
    $ \mathbb{E}[U_2] = \mathrm{exp}[\imag s (E_\mathrm{trial}-H)]$ \\[0.5\baselineskip]
    \textbf{Classical pre-processing:}\\Removing redundancies
};
\node[title, above=4pt of step2] {Circuit generation};

\node[box, right=of step2, fill=Lochinvar!60] (step3) {
\textbf{Quantinuum H1-1}\\[0.5\baselineskip]
\textbf{Error mitigation:}\\Post-selection methods\\[0.5\baselineskip]
    \textbf{Final energy estimate:}\\$E_\mathrm{final} - E_\mathrm{GS} = -25.5\pm 5.3\,\mathrm{mHa}$
};
\node[title, above=4pt of step3] {Hardware execution};
% Draw the arrows
\draw[->, very thick] (step1) -- (step2);
\draw[->, very thick] (step2) -- (step3);

\end{tikzpicture}

